Fractal homogenization of multiscale interface problems

Inspired by continuum mechanical contact problems with geological fault networks, we consider elliptic second order differential equations with jump conditions on a sequence of multiscale networks of interfaces with a finite number of non-separating scales. Our aim is to derive and analyze a description of the asymptotic limit of infinitely many scales in order to quantify the effect of resolving the network only up to some finite number of interfaces and to consider all further effects as homogeneous. As classical homogenization techniques are not suited for this kind of geometrical setting, we suggest a new concept, called fractal homogenization, to derive and analyze an asymptotic limit problem from a corresponding sequence of finite-scale interface problems. We provide an intuitive characterization of the corresponding fractal solution space in terms of generalized jumps and gradients together with continuous embeddings into L2 and Hs, s<1/2. We show existence and uniqueness of the solution of the asymptotic limit problem and exponential convergence of the approximating finite-scale solutions. Computational experiments involving a related numerical homogenization technique illustrate our theoretical findings.

==> U_LG2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'U_LG2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1142.50502699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \def\fontS{11pt}
  \begin{picture}(1,0.32075561)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{U_LG2.pdf}}%
    \put(0.77,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\fontS}{\fontS}\selectfont \smash{$d_K$}}}%
    \put(0.943,0.255){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\fontS}{\fontS}\selectfont \smash{$G_2^*$}}}%
    \put(0.596,0.255){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\fontS}{\fontS}\selectfont \smash{$G$}}}%
    \put(0.624,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\fontsize{\fontS}{\fontS}\selectfont \smash{$d_L^{\text{min}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{U_LG2.pdf}}%
    \put(0.596,0.197){\color[rgb]{0,0,0}\makebox(0,0)[tr]{\fontsize{\fontS}{\fontS}\selectfont \smash{$U_{L,G,2}$}}}%
    \put(0.355,0.095){\color[rgb]{0,0,0}\makebox(0,0)[rc]{\fontsize{\fontS}{\fontS}\selectfont \smash{$\gamma_{L,G,2}$}}}%
    \put(0.943,0.225){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\fontsize{\fontS}{\fontS}\selectfont \smash{$U_{L,G,2}^*$}}}%
    \put(0.962,0.137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\fontS}{\fontS}\selectfont \smash{$e_1$}}}%
    \put(0.745,0.044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\fontsize{\fontS}{\fontS}\selectfont \smash{$d_L^{\text{min}}/2$}}}%
    \put(0.488,0.292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\fontsize{\fontS}{\fontS}\selectfont \smash{$e_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{U_LG2.pdf}}%
  \end{picture}%
\endgroup%

